Detection of intensity bursts using Hawkes processes: an application to high frequency financial data

Given a stationary point process, an intensity burst is defined as a short time period during which the number of counts is larger than the typical count rate. It might signal a local non-stationarity or the presence of an external perturbation to the system. In this paper we propose a novel procedure for the detection of intensity bursts within the Hawkes process framework. By using a model selection scheme we show that our procedure can be used to detect intensity bursts when both their occurrence time and their total number is unknown. Moreover, the initial time of the burst can be determined with a precision given by the typical inter-event time. We apply our methodology to the mid-price change in FX markets showing that these bursts are frequent and that only a relatively small fraction is associated to news arrival. We show lead-lag relations in intensity burst occurrence across different FX rates and we discuss their relation with price jumps.

==> Tables/FPR_noshocks_OLD.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & BIC &     &     &     &  AIC &      &      &      \\
ID & 0.3 & 0.5 & 0.7 & 0.9 &  0.3 &  0.5 &  0.7 &  0.9 \\
case  &     &     &     &     &      &      &      &      \\
\midrule
1000  & 0.7 & 0.5 & 1.3 & 1.0 & 66.3 & 76.1 & 85.4 & 94.0 \\
2000  & 0.4 & 0.4 & 0.7 & 0.6 & 58.2 & 75.0 & 86.5 & 95.1 \\
5000  & 0.0 & 0.3 & 0.2 & 0.2 & 69.3 & 72.5 & 86.7 & 97.8 \\
10000 & 0.1 & 0.0 & 0.3 & 0.2 & 74.1 & 78.2 & 83.5 & 98.4 \\
\bottomrule
\end{tabular}



==> Tables/KM_one_shock_case_DE1_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       0 &       0 &       0 &       0 &       0 \\
100  &       0 &       0 &       0 &       0 &       0 \\
250  &      92 &      17 &       0 &       0 &       0 \\
500  &     100 &      96 &      97 &       0 &       0 \\
750  &     100 &      99 &      98 &       0 &       0 \\
1000 &     100 &     100 &     100 &      53 &       0 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_DE1_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       0 &       0 &       0 &       0 &       0 \\
100  &       1 &       0 &       0 &       0 &       0 \\
250  &     100 &      92 &      42 &       0 &       0 \\
500  &     100 &     100 &     100 &       4 &       0 \\
750  &     100 &     100 &     100 &      59 &       1 \\
1000 &     100 &     100 &     100 &      99 &      13 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_DE1_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       6 &       0 &       0 &       0 &       0 \\
75   &      27 &       5 &       0 &       0 &       0 \\
100  &      61 &      21 &       5 &       0 &       0 \\
250  &     100 &     100 &      94 &       1 &       0 \\
500  &     100 &     100 &     100 &      63 &       4 \\
750  &     100 &     100 &     100 &     100 &      45 \\
1000 &     100 &     100 &     100 &     100 &      91 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_DE1_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      14 &       0 &       1 &       0 &       0 \\
75   &      45 &       4 &       0 &       0 &       0 \\
100  &      87 &      22 &       1 &       0 &       0 \\
250  &     100 &      98 &      83 &       1 &       0 \\
500  &     100 &     100 &     100 &      56 &       4 \\
750  &      96 &      96 &      98 &      91 &      50 \\
1000 &      87 &      96 &      93 &      91 &      77 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE1_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       0 &       0 &       0 &       0 &       0 \\
100  &       0 &       0 &       0 &       0 &       0 \\
250  &      95 &      11 &       0 &       0 &       0 \\
500  &     100 &     100 &     100 &       0 &       0 \\
750  &     100 &     100 &     100 &       0 &       0 \\
1000 &     100 &     100 &     100 &      37 &       0 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE1_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       0 &       0 &       0 &       0 &       0 \\
100  &       1 &       0 &       0 &       0 &       0 \\
250  &     100 &      81 &      21 &       0 &       0 \\
500  &     100 &     100 &     100 &       1 &       0 \\
750  &     100 &     100 &     100 &      49 &       0 \\
1000 &     100 &     100 &     100 &      99 &       5 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE1_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       1 &       1 &       0 &       0 &       0 \\
75   &      14 &       1 &       0 &       0 &       0 \\
100  &      41 &       5 &       1 &       0 &       0 \\
250  &     100 &     100 &      90 &       1 &       0 \\
500  &     100 &     100 &     100 &      64 &       2 \\
750  &     100 &     100 &     100 &     100 &      35 \\
1000 &     100 &     100 &     100 &     100 &      84 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE1_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      38 &       8 &       1 &       0 &       0 \\
75   &      84 &      11 &       5 &       0 &       0 \\
100  &      97 &      44 &      11 &       0 &       0 \\
250  &     100 &      99 &      97 &       8 &       2 \\
500  &     100 &     100 &      98 &      71 &      14 \\
750  &      97 &      96 &      93 &      90 &      47 \\
1000 &      98 &      98 &      97 &      92 &      67 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE2_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       0 &       0 &       0 &       0 &       0 \\
100  &       0 &       0 &       0 &       0 &       0 \\
250  &      95 &      18 &       0 &       0 &       0 \\
500  &     100 &     100 &     100 &       0 &       0 \\
750  &     100 &     100 &     100 &       1 &       0 \\
1000 &     100 &     100 &     100 &      57 &       0 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE2_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       0 &       0 &       0 &       0 &       0 \\
75   &       1 &       0 &       0 &       0 &       0 \\
100  &       1 &       0 &       0 &       0 &       0 \\
250  &     100 &      92 &      40 &       0 &       0 \\
500  &     100 &     100 &     100 &       6 &       1 \\
750  &     100 &     100 &     100 &      67 &       1 \\
1000 &     100 &     100 &     100 &     100 &      13 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE2_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       8 &       1 &       0 &       0 &       0 \\
75   &      23 &       1 &       0 &       0 &       0 \\
100  &      58 &      11 &       2 &       0 &       0 \\
250  &     100 &     100 &      92 &       3 &       0 \\
500  &     100 &     100 &     100 &      79 &       8 \\
750  &     100 &     100 &     100 &      99 &      60 \\
1000 &     100 &     100 &     100 &     100 &      91 \\
\bottomrule
\end{tabular}


==> Tables/KM_one_shock_case_SE2_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       5 &       0 &       0 &       0 &       0 \\
75   &      22 &       2 &       1 &       0 &       0 \\
100  &      65 &       6 &       2 &       1 &       0 \\
250  &     100 &      84 &      63 &      19 &       3 \\
500  &     100 &      99 &      98 &      93 &      57 \\
750  &      95 &      95 &      98 &      97 &      78 \\
1000 &      94 &      90 &      94 &      89 &      88 \\
\bottomrule
\end{tabular}


==> Tables/ParGivenRet.tex <==
\begin{tabular}{lrrr}
\toprule
{} &  alpha &    tau &      f \\
Q10RetAll &        &        &        \\
\midrule
Q01       &   1.20 & 576.20 & 615.75 \\
Q02       &   0.96 & 585.83 & 417.20 \\
Q03       &   0.77 & 754.94 & 379.11 \\
Q04       &   0.71 & 801.23 & 440.25 \\
Q05       &   0.63 & 989.53 & 435.78 \\
Q06       &   0.56 & 889.65 & 389.96 \\
Q07       &   0.62 & 732.54 & 336.52 \\
Q08       &   0.68 & 774.22 & 361.96 \\
Q09       &   0.85 & 636.84 & 398.97 \\
Q10       &   1.22 & 625.73 & 578.81 \\
\bottomrule
\end{tabular}



==> Tables/PjumpsGivenShock.tex <==
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
{}& \multicolumn{3}{c}{EURJPY} & \multicolumn{3}{c}{EURUSD} &\multicolumn{3}{c}{USDJPY} \\
\midrule
{} &  $\theta=3$ &  $\theta=4$ &  $\theta=5$ &  $\theta=3$ &  $\theta=4$ &  $\theta=5$ &  $\theta=3$ &  $\theta=4$ &  $\theta=5$ \\
\midrule
$r_1$      &        0.46 &        0.33 &        0.24 &        0.54 &        0.40 &        0.31 &        0.53 &        0.40 &        0.29 \\
$r_5$      &        0.34 &        0.20 &        0.12 &        0.41 &        0.26 &        0.18 &        0.40 &        0.28 &        0.20 \\
$r_{\tau}$ &        0.35 &        0.23 &        0.13 &        0.43 &        0.26 &        0.17 &        0.48 &        0.37 &        0.25 \\
%$r_{\max}$ &        0.83 &        0.65 &        0.51 &        0.87 &        0.72 &        0.57 &        0.91 &        0.77 &        0.64 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_10000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    27.4 &         &         &         &         \\
100  &    26.6 &    38.8 &         &         &         \\
250  &    12.7 &    18.0 &    19.1 &         &         \\
500  &     8.4 &     9.7 &    11.2 &    19.1 &         \\
750  &     7.0 &     8.1 &     8.4 &    12.0 &    16.8 \\
1000 &     5.9 &     6.6 &     7.3 &    10.6 &    13.7 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_10000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    33.9 &         &         &         &         \\
100  &    23.6 &    50.6 &         &         &         \\
250  &    12.5 &    15.6 &    19.3 &         &         \\
500  &    10.8 &    12.2 &    12.9 &    19.6 &    29.1 \\
750  &     7.8 &     7.8 &     9.6 &    11.8 &    17.8 \\
1000 &     6.0 &     7.5 &     8.8 &    10.1 &    14.1 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_10000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    40.4 &         &         &         &         \\
100  &    35.9 &    42.6 &         &         &         \\
250  &    16.0 &    22.5 &    26.0 &         &         \\
500  &    12.2 &    13.1 &    13.0 &    17.9 &    24.9 \\
750  &    11.2 &    11.7 &    11.4 &    11.9 &    15.4 \\
1000 &     7.4 &    10.3 &    10.3 &    10.7 &    11.3 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_10000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &         &         &         &         \\
100  &         &    49.3 &         &         &         \\
250  &    29.2 &    37.8 &    26.6 &    30.6 &         \\
500  &    17.1 &    24.3 &    19.0 &    16.3 &    18.7 \\
750  &    16.7 &    23.4 &    17.0 &    11.2 &    16.2 \\
1000 &     8.9 &    17.0 &    15.3 &    11.5 &    11.7 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_5000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    33.7 &         &         &         &         \\
75   &    24.9 &    49.8 &         &         &         \\
100  &    22.8 &    29.1 &    30.8 &         &         \\
250  &    12.3 &    13.0 &    16.7 &    24.1 &         \\
500  &     8.3 &     8.6 &    10.2 &    15.0 &    20.1 \\
750  &     6.5 &     7.9 &     8.5 &     9.1 &    13.2 \\
1000 &     6.0 &     7.0 &     5.8 &     7.4 &    10.3 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_5000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    43.3 &         &         &         &         \\
75   &    29.5 &    40.5 &         &         &         \\
100  &    24.1 &    30.8 &    43.8 &         &         \\
250  &    14.5 &    13.7 &    15.6 &    20.8 &         \\
500  &     9.8 &    10.2 &    11.6 &    13.2 &    15.8 \\
750  &     8.5 &     7.9 &     8.4 &    11.1 &    13.9 \\
1000 &     6.2 &     7.7 &     7.7 &     9.1 &     9.4 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_5000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    62.8 &         &         &         &         \\
75   &    37.1 &    38.8 &    70.0 &         &         \\
100  &    29.0 &    31.4 &    42.9 &         &         \\
250  &    18.5 &    17.5 &    17.5 &    22.0 &         \\
500  &    12.6 &    13.6 &    12.8 &    12.7 &    16.3 \\
750  &    10.6 &    11.1 &    12.0 &     9.5 &    12.5 \\
1000 &     7.4 &    11.0 &    11.1 &     9.1 &     8.6 \\
\bottomrule
\end{tabular}


==> Tables/err_alpha_size_5000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &   101.8 &    66.8 &         &         \\
100  &    53.9 &    56.3 &    30.3 &         &         \\
250  &    32.5 &    27.6 &    20.3 &    41.2 &         \\
500  &    24.0 &    29.8 &    22.7 &    12.5 &    16.1 \\
750  &    18.9 &    23.9 &    18.0 &    12.1 &    10.6 \\
1000 &     9.3 &    17.0 &    18.1 &    12.5 &    12.2 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_10000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    52.1 &         &         &         &         \\
100  &    30.2 &    47.1 &         &         &         \\
250  &    11.9 &    15.9 &    26.7 &         &         \\
500  &     7.8 &     9.8 &    12.8 &    30.0 &         \\
750  &     5.6 &     8.2 &     9.0 &    18.1 &    30.4 \\
1000 &     5.0 &     5.6 &     6.5 &    12.0 &    23.2 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_10000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    41.3 &         &         &         &         \\
100  &    25.2 &    35.2 &         &         &         \\
250  &    11.4 &    18.2 &    22.8 &         &         \\
500  &     7.5 &    10.1 &    11.8 &    26.2 &    37.9 \\
750  &     6.8 &     6.9 &     9.1 &    14.2 &    33.6 \\
1000 &     5.1 &     5.9 &     7.4 &    12.4 &    22.1 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_10000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &    39.7 &         &         &         &         \\
100  &    29.5 &    50.0 &         &         &         \\
250  &    13.8 &    16.4 &    18.8 &         &         \\
500  &     7.4 &    11.0 &    11.7 &    22.0 &    34.0 \\
750  &     7.8 &     7.5 &     8.3 &    14.0 &    21.4 \\
1000 &     6.6 &     6.3 &     6.6 &    10.7 &    17.7 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_10000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &         &         &         &         \\
100  &         &    26.1 &         &         &         \\
250  &    19.3 &    17.3 &    17.6 &    28.6 &         \\
500  &    13.2 &    11.0 &    11.8 &    15.0 &    28.1 \\
750  &    10.4 &     8.5 &     7.3 &    11.4 &    23.2 \\
1000 &    14.0 &     7.4 &     6.0 &     6.2 &    16.8 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_5000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    44.9 &         &         &         &         \\
75   &    23.9 &    67.4 &         &         &         \\
100  &    23.1 &    31.6 &    59.1 &         &         \\
250  &    11.2 &    15.0 &    15.1 &    28.2 &         \\
500  &     7.1 &     7.4 &     9.9 &    18.9 &    31.5 \\
750  &     5.7 &     6.0 &     7.3 &    11.7 &    20.4 \\
1000 &     4.4 &     5.4 &     5.7 &     8.6 &    15.2 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_5000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    39.9 &         &         &         &         \\
75   &    23.1 &    55.7 &         &         &         \\
100  &    17.7 &    38.8 &    54.5 &         &         \\
250  &    11.9 &    13.8 &    16.8 &    29.8 &         \\
500  &     7.5 &     8.6 &     8.8 &    16.5 &    32.0 \\
750  &     6.2 &     5.8 &     7.4 &    11.6 &    19.1 \\
1000 &     4.5 &     4.7 &     5.2 &     9.3 &    13.9 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_5000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    44.4 &         &         &         &         \\
75   &    36.9 &    33.4 &    44.1 &         &         \\
100  &    18.7 &    29.4 &    36.5 &         &         \\
250  &    12.8 &    13.3 &    14.8 &    34.0 &         \\
500  &     9.4 &     8.1 &     9.8 &    14.4 &    28.3 \\
750  &     6.3 &     6.1 &     6.6 &     8.7 &    18.5 \\
1000 &     5.7 &     4.9 &     5.7 &     6.8 &    11.4 \\
\bottomrule
\end{tabular}


==> Tables/err_tau_size_5000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &    27.0 &    35.3 &         &         \\
100  &    26.1 &    23.1 &    26.6 &         &         \\
250  &    17.7 &    11.9 &    13.8 &    29.6 &         \\
500  &    15.2 &    12.2 &     9.4 &    10.5 &    24.6 \\
750  &    11.5 &     7.7 &     7.2 &     7.1 &    17.3 \\
1000 &    13.8 &    10.7 &     6.3 &     6.9 &    17.2 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_10000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &     4.7 &         &         &         &         \\
100  &     3.0 &    15.6 &         &         &         \\
250  &     0.4 &     3.2 &    17.3 &         &         \\
500  &     0.1 &     1.6 &     3.1 &    44.1 &         \\
750  &     0.1 &     0.5 &     1.6 &    20.1 &    57.2 \\
1000 &     0.1 &     0.5 &     0.9 &    11.5 &    38.6 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_10000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &     4.4 &         &         &         &         \\
100  &     2.2 &    11.7 &         &         &         \\
250  &     0.3 &     2.8 &    10.6 &         &         \\
500  &     0.1 &     1.1 &     3.0 &    46.6 &    64.8 \\
750  &     0.1 &     0.9 &     1.7 &    18.2 &    36.9 \\
1000 &     0.0 &     0.5 &     1.1 &    11.1 &    40.2 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_10000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &     3.8 &         &         &         &         \\
100  &     3.8 &    28.6 &         &         &         \\
250  &     0.4 &     4.4 &     6.4 &         &         \\
500  &     0.1 &     1.6 &     2.8 &    30.8 &    59.3 \\
750  &     0.1 &     0.9 &     1.9 &    17.8 &    47.1 \\
1000 &     0.1 &     0.5 &     1.3 &     9.2 &    32.2 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_10000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &         &         &         &         \\
100  &         &    13.1 &         &         &         \\
250  &     0.4 &     4.7 &     9.1 &    49.0 &         \\
500  &     0.1 &     1.3 &     2.0 &    24.7 &    54.1 \\
750  &     0.1 &     0.9 &     2.1 &     6.2 &    37.5 \\
1000 &     0.1 &     0.5 &     2.6 &     3.7 &    24.8 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_5000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &     3.1 &         &         &         &         \\
75   &     0.6 &    15.4 &         &         &         \\
100  &     0.5 &     5.3 &    21.0 &         &         \\
250  &     0.2 &     1.3 &     3.0 &    22.8 &         \\
500  &     0.1 &     0.4 &     1.1 &     9.9 &    26.2 \\
750  &     0.0 &     0.3 &     0.6 &     6.6 &    18.7 \\
1000 &     0.0 &     0.2 &     0.3 &     4.4 &    13.0 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_5000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &     1.9 &         &         &         &         \\
75   &     0.7 &    12.3 &         &         &         \\
100  &     0.5 &     5.2 &    16.1 &         &         \\
250  &     0.1 &     0.9 &     2.5 &    26.0 &         \\
500  &     0.1 &     0.5 &     1.2 &     7.8 &    29.8 \\
750  &     0.0 &     0.2 &     0.6 &     5.1 &    15.0 \\
1000 &     0.0 &     0.1 &     0.5 &     2.9 &     7.9 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_5000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &     1.6 &         &         &         &         \\
75   &     1.2 &     7.1 &    17.1 &         &         \\
100  &     0.4 &     3.5 &    10.7 &         &         \\
250  &     0.2 &     1.0 &     2.6 &    27.9 &         \\
500  &     0.1 &     0.4 &     0.6 &     8.5 &    17.0 \\
750  &     0.0 &     0.3 &     0.5 &     3.6 &    13.7 \\
1000 &     0.0 &     0.2 &     0.3 &     1.9 &     4.5 \\
\bottomrule
\end{tabular}


==> Tables/err_z_size_5000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &         &         &         &         &         \\
75   &         &     5.6 &    14.6 &         &         \\
100  &     0.5 &     2.9 &    13.4 &         &         \\
250  &     0.3 &     0.9 &     3.9 &    23.0 &         \\
500  &     0.1 &     1.0 &     0.8 &     9.9 &    20.0 \\
750  &     0.0 &     0.4 &     0.8 &     4.4 &    16.1 \\
1000 &     0.0 &     0.4 &     1.0 &     8.1 &    10.4 \\
\bottomrule
\end{tabular}


==> Tables/logistic_alpha_n_EURJPY.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
\textbf{constant} &      -7.1337  &        1.288     &    -5.540  &         0.000        &        -9.657    -4.610       \\
\textbf{alpha}    &       1.5474  &        0.217     &     7.123  &         0.000        &         1.122     1.973       \\
\textbf{n}        &       6.7378  &        1.863     &     3.616  &         0.000        &         3.085    10.390       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/logistic_alpha_n_EURUSD.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
\textbf{constant} &     -10.4279  &        1.685     &    -6.187  &         0.000        &       -13.731    -7.125       \\
\textbf{alpha}    &       2.1019  &        0.251     &     8.374  &         0.000        &         1.610     2.594       \\
\textbf{n}        &      10.0643  &        2.221     &     4.532  &         0.000        &         5.711    14.417       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/logistic_alpha_n_USDJPY.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
\textbf{constant} &      -5.4759  &        1.592     &    -3.439  &         0.001        &        -8.597    -2.355       \\
\textbf{alpha}    &       1.7585  &        0.258     &     6.828  &         0.000        &         1.254     2.263       \\
\textbf{n}        &       4.7980  &        2.142     &     2.240  &         0.025        &         0.600     8.996       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/logistic_alpha_tau_EURJPY.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
\textbf{constant} &      -2.7146  &        0.290     &    -9.371  &         0.000        &        -3.282    -2.147       \\
\textbf{alpha}    &       1.4889  &        0.229     &     6.490  &         0.000        &         1.039     1.939       \\
\textbf{tau}      &    8.902e-05  &        0.000     &     0.543  &         0.587        &        -0.000     0.000       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/logistic_alpha_tau_EURUSD.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
constant &      -3.2572  &        0.352     &    -9.254  &         0.000        &        -3.947    -2.567       \\
$\alpha$    &       1.8699  &        0.247     &     7.557  &         0.000        &         1.385     2.355       \\
$\tau$      &       0.0001  &        0.000     &     0.893  &         0.372        &        -0.000     0.000       \\
\midrule
constant&     -10.4279  &        1.685     &    -6.187  &         0.000        &       -13.731    -7.125       \\
$\alpha$    &       2.1019  &        0.251     &     8.374  &         0.000        &         1.610     2.594       \\
$n$        &      10.0643  &        2.221     &     4.532  &         0.000        &         5.711    14.417       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/logistic_alpha_tau_USDJPY.tex <==
\begin{tabular}{lccccc}
                  & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$>$$|$z$|$} & \textbf{[95.0\% Conf. Int.]}  \\
\midrule
\textbf{constant} &      -2.0267  &        0.290     &    -6.990  &         0.000        &        -2.595    -1.458       \\
\textbf{alpha}    &       1.6915  &        0.275     &     6.158  &         0.000        &         1.153     2.230       \\
\textbf{tau}      &    5.866e-05  &        0.000     &     0.310  &         0.757        &        -0.000     0.000       \\
\bottomrule
\end{tabular}
%\caption{Logit Regression Results}


==> Tables/one_shock_fixed_size_10000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    58 &     2 &     1 &     0 &     0 \\
75   &    96 &    14 &     4 &     1 &     0 \\
100  &   100 &    64 &    19 &     0 &     0 \\
250  &   100 &   100 &   100 &    20 &     0 \\
500  &   100 &   100 &   100 &   100 &    69 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &   100 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_10000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    48 &     4 &     0 &     0 &     0 \\
75   &    95 &    25 &     6 &     0 &     1 \\
100  &   100 &    60 &    23 &     0 &     0 \\
250  &   100 &   100 &   100 &    31 &     2 \\
500  &   100 &   100 &   100 &   100 &    74 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &   100 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_10000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    17 &     3 &     1 &     0 &     0 \\
75   &    78 &    26 &     6 &     0 &     0 \\
100  &    97 &    81 &    38 &     0 &     0 \\
250  &   100 &   100 &   100 &    55 &     5 \\
500  &   100 &   100 &   100 &   100 &   100 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &   100 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_10000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &     5 &     3 &     5 &     1 &     0 \\
75   &    13 &    50 &    35 &     1 &     1 \\
100  &    33 &    81 &    76 &     8 &     0 \\
250  &    99 &   100 &   100 &    99 &    77 \\
500  &   100 &   100 &   100 &   100 &   100 \\
750  &    99 &   100 &    99 &   100 &   100 \\
1000 &    98 &    93 &    89 &    97 &    99 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_5000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    92 &    18 &     5 &     0 &     0 \\
75   &   100 &    66 &    27 &     0 &     0 \\
100  &   100 &    98 &    75 &     2 &     0 \\
250  &   100 &   100 &   100 &    86 &    22 \\
500  &   100 &   100 &   100 &   100 &   100 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &   100 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_5000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    92 &    22 &     4 &     0 &     0 \\
75   &   100 &    83 &    35 &     0 &     0 \\
100  &   100 &   100 &    82 &     0 &     0 \\
250  &   100 &   100 &   100 &   100 &    26 \\
500  &   100 &   100 &   100 &   100 &   100 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &   100 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_5000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    71 &    44 &    14 &     0 &     0 \\
75   &    99 &    92 &    62 &     0 &     0 \\
100  &   100 &   100 &    93 &     9 &     0 \\
250  &   100 &   100 &   100 &   100 &    64 \\
500  &   100 &   100 &   100 &   100 &   100 \\
750  &   100 &   100 &   100 &   100 &   100 \\
1000 &   100 &    99 &   100 &   100 &   100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_fixed_size_5000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    14 &    57 &    54 &     2 &     1 \\
75   &    29 &    93 &    90 &    17 &     2 \\
100  &    57 &   100 &   100 &    62 &    16 \\
250  &    99 &   100 &   100 &   100 &   100 \\
500  &    99 &    98 &    99 &   100 &   100 \\
750  &   100 &    98 &    99 &   100 &   100 \\
1000 &    98 &    99 &    97 &    97 &    99 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      41 &       1 &       1 &       0 &       0 \\
75   &      76 &      12 &       4 &       1 &       0 \\
100  &      98 &      62 &      18 &       0 &       0 \\
250  &     100 &     100 &     100 &      17 &       0 \\
500  &     100 &     100 &     100 &      94 &      49 \\
750  &     100 &     100 &     100 &     100 &      93 \\
1000 &     100 &     100 &     100 &     100 &      99 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.3_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.32 &    0.30 &    0.30 &    0.30 &    0.30 \\
75   &    0.34 &    0.31 &    0.30 &    0.30 &    0.31 \\
100  &    0.37 &    0.33 &    0.31 &    0.30 &    0.30 \\
250  &    0.58 &    0.50 &    0.42 &    0.32 &    0.31 \\
500  &    0.74 &    0.79 &    0.74 &    0.40 &    0.33 \\
750  &    0.79 &    0.92 &    0.92 &    0.64 &    0.41 \\
1000 &    0.81 &    0.98 &    0.99 &    0.83 &    0.61 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.3_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.31 &    0.30 &    0.30 &    0.30 &    0.30 \\
75   &    0.31 &    0.31 &    0.30 &    0.30 &    0.31 \\
100  &    0.30 &    0.31 &    0.31 &    0.30 &    0.30 \\
250  &    0.30 &    0.30 &    0.30 &    0.31 &    0.31 \\
500  &    0.30 &    0.30 &    0.30 &    0.30 &    0.31 \\
750  &    0.30 &    0.30 &    0.30 &    0.30 &    0.30 \\
1000 &    0.30 &    0.30 &    0.30 &    0.30 &    0.30 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      38 &       4 &       0 &       0 &       0 \\
75   &      83 &      20 &       6 &       0 &       1 \\
100  &      97 &      57 &      21 &       0 &       0 \\
250  &     100 &     100 &     100 &      28 &       1 \\
500  &     100 &     100 &     100 &      97 &      55 \\
750  &     100 &     100 &     100 &      99 &      94 \\
1000 &     100 &     100 &     100 &     100 &      98 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.5_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.51 &    0.50 &    0.50 &    0.50 &    0.49 \\
75   &    0.52 &    0.51 &    0.50 &    0.50 &    0.50 \\
100  &    0.53 &    0.51 &    0.51 &    0.50 &    0.49 \\
250  &    0.61 &    0.58 &    0.56 &    0.51 &    0.50 \\
500  &    0.70 &    0.72 &    0.70 &    0.55 &    0.51 \\
750  &    0.75 &    0.81 &    0.81 &    0.63 &    0.54 \\
1000 &    0.78 &    0.86 &    0.87 &    0.76 &    0.61 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.5_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.50 &    0.50 &    0.50 &    0.50 &    0.49 \\
75   &    0.50 &    0.50 &    0.50 &    0.50 &    0.50 \\
100  &    0.49 &    0.50 &    0.50 &    0.50 &    0.49 \\
250  &    0.49 &    0.50 &    0.49 &    0.50 &    0.50 \\
500  &    0.50 &    0.49 &    0.49 &    0.50 &    0.50 \\
750  &    0.49 &    0.49 &    0.49 &    0.49 &    0.49 \\
1000 &    0.50 &    0.50 &    0.49 &    0.49 &    0.49 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      13 &       2 &       1 &       0 &       0 \\
75   &      70 &      18 &       5 &       0 &       0 \\
100  &      93 &      75 &      34 &       0 &       0 \\
250  &     100 &     100 &     100 &      39 &       2 \\
500  &     100 &     100 &     100 &      96 &      69 \\
750  &     100 &     100 &     100 &     100 &      93 \\
1000 &     100 &     100 &     100 &     100 &      99 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.7_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.70 &    0.70 &    0.69 &    0.69 &    0.69 \\
75   &    0.71 &    0.70 &    0.70 &    0.69 &    0.69 \\
100  &    0.71 &    0.71 &    0.70 &    0.69 &    0.69 \\
250  &    0.75 &    0.74 &    0.74 &    0.70 &    0.70 \\
500  &    0.79 &    0.80 &    0.79 &    0.74 &    0.71 \\
750  &    0.82 &    0.84 &    0.84 &    0.79 &    0.74 \\
1000 &    0.84 &    0.87 &    0.87 &    0.84 &    0.78 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.7_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.70 &    0.70 &    0.69 &    0.69 &    0.69 \\
75   &    0.70 &    0.70 &    0.70 &    0.69 &    0.69 \\
100  &    0.69 &    0.70 &    0.70 &    0.69 &    0.69 \\
250  &    0.69 &    0.69 &    0.69 &    0.70 &    0.70 \\
500  &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
750  &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
1000 &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       5 &       2 &       3 &       0 &       0 \\
75   &      11 &      32 &      18 &       0 &       0 \\
100  &      28 &      64 &      44 &       0 &       0 \\
250  &      98 &      98 &      99 &      57 &      17 \\
500  &     100 &     100 &     100 &      98 &      57 \\
750  &      99 &      98 &     100 &     100 &      93 \\
1000 &      95 &      95 &      92 &      93 &      97 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.9_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.90 &    0.90 &    0.89 &    0.89 &    0.89 \\
75   &    0.90 &    0.90 &    0.90 &    0.90 &    0.89 \\
100  &    0.90 &    0.90 &    0.90 &    0.90 &    0.89 \\
250  &    0.92 &    0.92 &    0.92 &    0.91 &    0.90 \\
500  &    0.95 &    0.95 &    0.95 &    0.94 &    0.92 \\
750  &    0.98 &    0.98 &    0.98 &    0.97 &    0.95 \\
1000 &    0.98 &    0.99 &    0.99 &    0.99 &    0.98 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_10000_n_0.9_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.90 &    0.90 &    0.89 &    0.89 &    0.89 \\
75   &    0.90 &    0.90 &    0.90 &    0.90 &    0.89 \\
100  &    0.90 &    0.89 &    0.89 &    0.90 &    0.89 \\
250  &    0.89 &    0.89 &    0.89 &    0.90 &    0.90 \\
500  &    0.89 &    0.89 &    0.89 &    0.89 &    0.90 \\
750  &    0.89 &    0.89 &    0.89 &    0.89 &    0.90 \\
1000 &    0.90 &    0.90 &    0.90 &    0.90 &    0.90 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.3.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      76 &      16 &       4 &       0 &       0 \\
75   &      94 &      65 &      27 &       0 &       0 \\
100  &      99 &      96 &      71 &       2 &       0 \\
250  &     100 &     100 &     100 &      72 &      12 \\
500  &     100 &     100 &     100 &     100 &      88 \\
750  &     100 &     100 &     100 &     100 &     100 \\
1000 &     100 &     100 &     100 &     100 &     100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.3_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.34 &    0.31 &    0.30 &    0.30 &    0.30 \\
75   &    0.37 &    0.32 &    0.32 &    0.30 &    0.30 \\
100  &    0.42 &    0.35 &    0.33 &    0.31 &    0.30 \\
250  &    0.64 &    0.66 &    0.60 &    0.33 &    0.31 \\
500  &    0.74 &    0.92 &    0.93 &    0.65 &    0.42 \\
750  &    0.77 &    0.98 &    1.00 &    0.95 &    0.71 \\
1000 &    0.78 &    0.99 &    1.00 &    1.00 &    0.95 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.3_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.3$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.30 &    0.31 &    0.30 &    0.30 &    0.30 \\
75   &    0.30 &    0.30 &    0.31 &    0.30 &    0.30 \\
100  &    0.30 &    0.30 &    0.30 &    0.31 &    0.30 \\
250  &    0.30 &    0.29 &    0.30 &    0.30 &    0.30 \\
500  &    0.30 &    0.30 &    0.30 &    0.30 &    0.30 \\
750  &    0.30 &    0.30 &    0.29 &    0.30 &    0.30 \\
1000 &    0.30 &    0.30 &    0.30 &    0.29 &    0.29 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.5.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10    &  50    &  100   &  500   &  1000  \\
\midrule
50    &      69 &      17 &       4 &       0 &       0 \\
75    &      95 &      74 &      30 &       0 &       0 \\
100   &     100 &      98 &      79 &       0 &       0 \\
250   &     100 &     100 &     100 &      78 &      16 \\
500   &     100 &     100 &     100 &     100 &      89 \\
750   &     100 &     100 &     100 &     100 &      98 \\
1000  &     100 &     100 &     100 &     100 &     100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.5_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.52 &    0.51 &    0.50 &    0.49 &    0.50 \\
75   &    0.53 &    0.52 &    0.51 &    0.50 &    0.49 \\
100  &    0.56 &    0.53 &    0.52 &    0.50 &    0.50 \\
250  &    0.65 &    0.65 &    0.62 &    0.52 &    0.50 \\
500  &    0.73 &    0.79 &    0.80 &    0.65 &    0.55 \\
750  &    0.77 &    0.85 &    0.89 &    0.82 &    0.66 \\
1000 &    0.80 &    0.89 &    0.92 &    0.93 &    0.82 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.5_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.5$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.50 &    0.50 &    0.50 &    0.49 &    0.50 \\
75   &    0.49 &    0.50 &    0.50 &    0.50 &    0.49 \\
100  &    0.49 &    0.49 &    0.50 &    0.50 &    0.50 \\
250  &    0.49 &    0.49 &    0.49 &    0.50 &    0.50 \\
500  &    0.49 &    0.49 &    0.49 &    0.49 &    0.50 \\
750  &    0.49 &    0.49 &    0.49 &    0.49 &    0.49 \\
1000 &    0.49 &    0.49 &    0.49 &    0.49 &    0.49 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.7.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &      62 &      35 &      13 &       0 &       0 \\
75   &      97 &      86 &      50 &       0 &       0 \\
100  &      96 &      98 &      84 &       4 &       0 \\
250  &     100 &     100 &     100 &      88 &      32 \\
500  &     100 &     100 &     100 &     100 &      89 \\
750  &     100 &      99 &     100 &     100 &      98 \\
1000 &      98 &      99 &      99 &      98 &     100 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.7_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.71 &    0.70 &    0.70 &    0.69 &    0.69 \\
75   &    0.72 &    0.71 &    0.70 &    0.69 &    0.69 \\
100  &    0.73 &    0.72 &    0.71 &    0.70 &    0.69 \\
250  &    0.77 &    0.78 &    0.77 &    0.72 &    0.70 \\
500  &    0.83 &    0.85 &    0.86 &    0.80 &    0.75 \\
750  &    0.87 &    0.90 &    0.91 &    0.89 &    0.82 \\
1000 &    0.91 &    0.93 &    0.94 &    0.95 &    0.90 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.7_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.7$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.70 &    0.69 &    0.70 &    0.69 &    0.69 \\
75   &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
100  &    0.69 &    0.69 &    0.69 &    0.70 &    0.69 \\
250  &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
500  &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
750  &    0.69 &    0.69 &    0.69 &    0.69 &    0.69 \\
1000 &    0.70 &    0.70 &    0.69 &    0.70 &    0.69 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.9.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &       9 &      28 &      18 &       2 &       0 \\
75   &      26 &      64 &      56 &       5 &       0 \\
100  &      55 &      83 &      79 &      15 &       2 \\
250  &      99 &     100 &     100 &      72 &      39 \\
500  &      97 &     100 &      99 &      98 &      78 \\
750  &     100 &      95 &      97 &      96 &      90 \\
1000 &      96 &      98 &      89 &     100 &      97 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.9_nbase.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.90 &    0.90 &    0.90 &    0.89 &    0.89 \\
75   &    0.91 &    0.91 &    0.90 &    0.89 &    0.89 \\
100  &    0.91 &    0.91 &    0.91 &    0.90 &    0.89 \\
250  &    0.95 &    0.95 &    0.95 &    0.93 &    0.91 \\
500  &    0.97 &    0.98 &    0.98 &    0.97 &    0.95 \\
750  &    0.98 &    0.98 &    0.98 &    0.98 &    0.97 \\
1000 &    0.98 &    0.99 &    0.99 &    0.98 &    0.98 \\
\bottomrule
\end{tabular}


==> Tables/one_shock_size_5000_n_0.9_nbest.tex <==
\begin{tabular}{lccccc}
\multicolumn{6}{c}{$n=0.9$}\\
\toprule
{$f$} & \multicolumn{5}{c}{$\tau$}\\
\cmidrule{2-6}
{} &  10   &  50   &  100  &  500  &  1000 \\
\midrule
50   &    0.90 &    0.89 &    0.89 &    0.89 &    0.89 \\
75   &    0.90 &    0.90 &    0.89 &    0.89 &    0.89 \\
100  &    0.90 &    0.89 &    0.89 &    0.90 &    0.89 \\
250  &    0.88 &    0.89 &    0.89 &    0.90 &    0.90 \\
500  &    0.89 &    0.89 &    0.89 &    0.89 &    0.90 \\
750  &    0.89 &    0.89 &    0.89 &    0.89 &    0.90 \\
1000 &    0.90 &    0.89 &    0.90 &    0.89 &    0.90 \\
\bottomrule
\end{tabular}


==> Tables/summary_stats_return_distrib.tex <==
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{EURJPY} & \multicolumn{3}{c}{EURUSD} &\multicolumn{3}{c}{USDJPY} \\
\midrule
{} &  mean &  std &  kurt &   mean &  std & kurt &   mean &  std & kurt\\
\midrule
$r_1$      &	3.97		&		4.50		&		19.60		&		4.38		&		4.45		&		22.80		&		5.26		&		8.36		&		28.74\\
$r_5$      &  2.72		&		2.50		&		18.95		&      3.10		&		2.59		&		6.26			&      3.67		&		4.62		&		22.91\\
$r_{\tau}$ & 2.78     &     2.48     &     16.64       &      3.08    &      2.41     &     3.87         &      3.87    &     4.27     &      16.94\\
folded normal & 0.80 &   0.60     &       0.87       &      0.80    &      0.60     &     0.87         &      0.80    &     0.60     &        0.87\\
\bottomrule
\end{tabular}


==> Tables/two_shocks2.tex <==
\begin{tabular}{lcccccccc}
\toprule
{} & \multicolumn{8}{c}{$n=0.7$}\\
\cmidrule{2-9}
{} &  CLL &  CLS &  CSL &  CSS &  FLL &  FLS &  FSL &  FSS \\
\midrule
First correct     &  100 &  100 &   97 &  100 &   98 &   98 &   91 &   91 \\
Second correct    &   96 &   50 &  100 &   56 &   98 &   90 &   98 &   90 \\
Both correct      &   96 &   50 &   97 &   56 &   98 &   90 &   91 &   88 \\
No shock detected &    0 &    0 &    0 &    0 &    2 &    2 &    2 &    6 \\
More than two     &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    0 \\
\bottomrule
\end{tabular}


==> Tables/two_shocks_appendix.tex <==
\begin{tabular}{lcccccccc}
\toprule
{} & \multicolumn{8}{c}{$n=0.3$}\\
\cmidrule{2-9}
{} &  CLL &  CLS &  CSL &  CSS &  FLL &  FLS &  FSL &  FSS \\
\midrule
First correct     &   99 &  100 &   97 &   93 &   78 &  100 &   87 &   73 \\
Second correct    &   99 &   39 &  100 &   48 &   78 &   79 &  100 &   66 \\
Both correct      &   98 &   39 &   97 &   42 &   78 &   79 &   87 &   63 \\
No shock detected &    0 &    0 &    0 &    0 &   22 &    0 &    0 &   24 \\
More than two     &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 \\
\midrule
\midrule
{} & \multicolumn{8}{c}{$n=0.5$}\\
\cmidrule{2-9}
{} &  CLL &  CLS &  CSL &  CSS &  FLL &  FLS &  FSL &  FSS \\
\midrule
First correct     &  100 &  100 &   97 &   97 &   97 &   99 &   90 &   86 \\
Second correct    &   98 &   49 &  100 &   49 &   97 &   86 &   99 &   85 \\
Both correct      &   98 &   49 &   97 &   47 &   97 &   86 &   90 &   81 \\
No shock detected &    0 &    0 &    0 &    0 &    3 &    1 &    1 &   10 \\
More than two     &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 \\
\midrule
\midrule
{} & \multicolumn{8}{c}{$n=0.9$}\\
\cmidrule{2-9}
{} &  CLL &  CLS &  CSL &  CSS &  FLL &  FLS &  FSL &  FSS \\
\midrule
First correct     &   78 &   94 &   76 &   93 &   64 &   86 &   68 &   92 \\
Second correct    &   62 &   39 &   94 &   80 &   53 &   65 &   92 &   90 \\
Both correct      &   61 &   39 &   73 &   74 &   52 &   65 &   68 &   86 \\
No shock detected &   21 &    5 &    3 &    0 &   35 &   12 &    8 &    4 \\
More than two     &    3 &    0 &    6 &    7 &    5 &    2 &    4 &    5 \\
\bottomrule
\end{tabular}
